Gatekeeper: Improving Model Cascades Through Confidence Tuning

Large-scale machine learning models deliver strong performance across a wide range of tasks but come with significant computational and resource constraints. To mitigate these challenges, local smaller models are often deployed alongside larger models, relying on routing and deferral mechanisms to offload complex tasks. However, existing approaches inadequately balance the capabilities of these models, often resulting in unnecessary deferrals or sub-optimal resource usage. In this work we introduce a novel loss function called Gatekeeper for calibrating smaller models in cascade setups. Our approach fine-tunes the smaller model to confidently handle tasks it can perform correctly while deferring complex tasks to the larger model. Moreover, it incorporates a mechanism for managing the trade-off between model performance and deferral accuracy, and is broadly applicable across various tasks and domains without any architectural changes. We evaluate our method on encoder-only, decoder-only, and encoder-decoder architectures. Experiments across image classification, language modeling, and vision-language tasks show that our approach substantially improves deferral performance.

==> figs/cascade_schema.tex <==
\begin{tikzpicture}[node distance=1.25cm,  % sets the default distance between nodes
  auto]

\node[draw, thick, align=center] (x) {Input $x$};

\node[below=of x, draw, thick, align=center] (sm) {Small model \smallmodel};

\node[right=of sm, diamond, draw, thick, align=center, fill = blue!25] (def) {Defer?};

\node[above=of def, draw, thick, align=center, yshift=-16pt] (rs) {Response $\mathcal{M}_S(x)$};

\node[right=of def, draw, thick, align=center, minimum height=1cm, minimum width=3.5cm] (lm) {Large model \bigmodel};

\node[above=of lm, draw, thick, align=center, yshift=-7pt] (rl) {Response $\mathcal{M}_L(x)$};

\draw[->, thick] (x) -- (sm);
% \draw[->, thick] (sm) to [out=270, in=90] (def);
\draw[->, thick] (sm) -- (def);
\draw[->, thick] (def) -- node[above] {Yes} (lm);
\draw[->, thick] (lm) -- (rl);
\draw[->, thick] (def) -- node[right] {No} (rs);

\node[below=of lm, yshift=12pt] (empty) {};

% \node[below= of corr_batch, draw, thick, minimum height=2.5cm, minimum width=2cm, align=center, fill = red!20, yshift=30pt] (incorr_batch) {Incorrect};

% \node[draw, ultra thick, minimum height=5cm, minimum width=2cm, align=center, fill = none, yshift=-35pt] () {};

% \node[align=center, yshift=-25pt, above= of corr_batch] () {Batch};

% %\node[below= of corr_batch, draw, thick, minimum height=0.1cm, minimum width=2cm, align=center, fill = green!50, yshift=45pt] () {};
% %
% %\node[below= of incorr_batch, draw, thick, minimum height=0.1cm, minimum width=2cm, align=center, fill = red!50, yshift=45pt] () {};


% \node[right=of corr_batch, align=center] (hist_corr) {
%         \begin{tikzpicture}
%             \begin{axis}[
%                 width=5cm, % Width of the plot
%                 height=3cm, % Height of the plot
%                 axis lines=left, % Draw x and y axes
% %                xlabel={Class},
%               	ylabel={Probability},
% 				axis line style={thick}, % Make the axes thick
%                 xmin=1, xmax=6.25, % x-axis range
%                 ymin=-0.2, ymax=1.25, % y-axis range
%                 domain=0:10, % Range for the function
%                 xtick=\empty, % Disable ticks
%                 legend style={
%                     at={(1.075, 0.05)}, % Position: bottom-right inside the plot
%                     anchor=south east, % Align the legend to the bottom-right
%                     draw=none, % Remove border around the legend
%                     fill=none, % Transparent background
%                     font=\small % Smaller font size
%                 },
%                 legend image post style={xscale=0.5},
%                 ybar interval=0.66,
%             ]
%             	\draw[lightgray, dash pattern=on 0.5pt off 0.5pt] (axis cs:0, 1) -- (axis cs:6, 1);
%             	\draw[lightgray, dash pattern=on 0.5pt off 0.5pt] (axis cs:0, 0) -- (axis cs:6, 0);
%             \addplot[fill=green!50] coordinates {(1,0.07) (2,0.83) (3,0.02) (4,0.05) (5,0.03) (6,1)};
%             \addplot[fill=black] coordinates {(1,0) (2,1) (3,0) (4,0) (5,0) (6,0)};
            
%             	\draw[->, thick, green] (axis cs:5.25, 0.03) to [out=90, in=90, looseness=2.0] (axis cs:5.75, 0);
%             	\draw[->, thick, green] (axis cs:4.25, 0.05) to [out=90, in=90, looseness=2.0] (axis cs:4.75, 0);
%             	\draw[->, thick, green] (axis cs:3.25, 0.02) to [out=90, in=90, looseness=2.0] (axis cs:3.75, 0);
%             	\draw[->, thick, green] (axis cs:2.25, 0.83) to [out=90, in=90, looseness=2.0] (axis cs:2.75, 1);
%             	\draw[->, thick, green] (axis cs:1.25, 0.07) to [out=90, in=90, looseness=2.0] (axis cs:1.75, 0);
            
%             \end{axis}
%         \end{tikzpicture}
%     };
    
% \node[above= of hist_corr, yshift=-30pt] () {Minimize $\text{CE}(\textcolor{green}{p_i}, y_i)$};

% \node[right=of incorr_batch, align=center] (hist_incorr) {
%         \begin{tikzpicture}
%             \begin{axis}[
%                 width=5cm, % Width of the plot
%                 height=3cm, % Height of the plot
%                 axis lines=left, % Draw x and y axes
% %                xlabel={Class},
%               	ylabel={Probability},
% 				axis line style={thick}, % Make the axes thick
%                 xmin=1, xmax=6.25, % x-axis range
%                 ymin=-0.2, ymax=1.25, % y-axis range
%                 domain=0:10, % Range for the function
%                 xtick=\empty, % Disable ticks
%                 legend style={
%                     at={(1.075, 0.05)}, % Position: bottom-right inside the plot
%                     anchor=south east, % Align the legend to the bottom-right
%                     draw=none, % Remove border around the legend
%                     fill=none, % Transparent background
%                     font=\small % Smaller font size
%                 },
%                 legend image post style={xscale=0.5},
%                 ybar interval=0.66,
%             ]
%             	\draw[lightgray, dash pattern=on 0.5pt off 0.5pt] (axis cs:0, 1) -- (axis cs:6, 1);
%             	\draw[lightgray, dash pattern=on 0.5pt off 0.5pt] (axis cs:0, 0) -- (axis cs:6, 0);
% 			\draw[lightgray, dash pattern=on 0.5pt off 0.5pt] (axis cs:0, 0.2) -- (axis cs:6, 0.2);
%             \addplot[fill=red!50] coordinates {(1,0.07) (2,0.13) (3,0.03) (4,0.67) (5,0.1) (6,1)};
%             \addplot[fill=black] coordinates {(1,0.2) (2,0.2) (3,0.2) (4,0.2) (5,0.2) (6,1)};
            
%             	\draw[->, thick, red] (axis cs:5.25, 0.1) to [out=90, in=90, looseness=2.0] (axis cs:5.75, 0.2);
%             	\draw[->, thick, red] (axis cs:4.25, 0.67) to [out=90, in=90, looseness=2.0] (axis cs:4.75, 0.2);
%             	\draw[->, thick, red] (axis cs:3.25, 0.03) to [out=90, in=90, looseness=2.0] (axis cs:3.75, 0.2);
%             	\draw[->, thick, red] (axis cs:2.25, 0.13) to [out=90, in=90, looseness=2.0] (axis cs:2.75, 0.2);
%             	\draw[->, thick, red] (axis cs:1.25, 0.07) to [out=90, in=90, looseness=2.0] (axis cs:1.75, 0.2);
            	
            	
%             \end{axis}
%         \end{tikzpicture}
%     };
    
% \node[below= of hist_incorr, yshift=30pt] () {Minimize $\text{KL}\left(\textcolor{red}{p_i} \parallel \mathcal{U}\right)$};

% \draw[->, thick] (corr_batch) -- (hist_corr);
% \draw[->, thick] (incorr_batch) -- (hist_incorr);
	
\end{tikzpicture}

==> figs/loss.tex <==
\begin{tikzpicture}[]

\node[draw, thick, minimum height=2.5cm, minimum width=2cm, align=center, fill = Green!20] (corr_batch) {Correct};

\node[below= of corr_batch, draw, thick, minimum height=2.5cm, minimum width=2cm, align=center, fill = red!20, yshift=30pt] (incorr_batch) {Incorrect};

\node[draw, ultra thick, minimum height=5cm, minimum width=2cm, align=center, fill = none, yshift=-35pt] () {};

\node[align=center, yshift=-25pt, above= of corr_batch] () {Batch};

%\node[below= of corr_batch, draw, thick, minimum height=0.1cm, minimum width=2cm, align=center, fill = green!50, yshift=45pt] () {};
%
%\node[below= of incorr_batch, draw, thick, minimum height=0.1cm, minimum width=2cm, align=center, fill = red!50, yshift=45pt] () {};


\node[right=of corr_batch, align=center] (hist_corr) {
        \begin{tikzpicture}
            \begin{axis}[
                width=6.5cm, % Width of the plot
                height=3.4cm, % Height of the plot
                axis lines=left, % Draw x and y axes
%                xlabel={Class},
               	ylabel={Probability},
				axis line style={thick}, % Make the axes thick
                xmin=1, xmax=6.25, % x-axis range
                ymin=-0.2, ymax=1.25, % y-axis range
                domain=0:10, % Range for the function
                xtick=\empty, % Disable ticks
                xticklabels={C1, C2, C3, C4, C5},
                axis on top,
                legend style={
                    at={(1.075, 0.05)}, % Position: bottom-right inside the plot
                    anchor=south east, % Align the legend to the bottom-right
                    draw=none, % Remove border around the legend
                    fill=none, % Transparent background
                    font=\small % Smaller font size
                },
                legend image post style={xscale=0.5},
                ybar interval=0.66,
            ]
            	\draw[darkgray, dash pattern=on 2pt off 1pt] (axis cs:0, 1) -- (axis cs:6, 1);
            	\draw[lightgray] (axis cs:0, 0) -- (axis cs:6, 0);
            \addplot[Green, fill=Green!33, line width=1pt] coordinates {(1,0.07) (2,0.83) (3,0.02) (4,0.05) (5,0.03) (6,1)};
            \addplot[fill=black] coordinates {(1,0) (2,1) (3,0) (4,0) (5,0) (6,0)};
            
            	\draw[->, line width=1pt, Green] (axis cs:5.25, 0.03) to [out=90, in=90, looseness=1.5] (axis cs:5.75, 0);
            	\draw[->, line width=1pt, Green] (axis cs:4.25, 0.05) to [out=90, in=90, looseness=1.5] (axis cs:4.75, 0);
            	\draw[->, line width=1pt, Green] (axis cs:3.25, 0.02) to [out=90, in=90, looseness=1.5] (axis cs:3.75, 0);
            	\draw[->, line width=1pt, Green] (axis cs:2.25, 0.83) to [out=90, in=90, looseness=1.75] (axis cs:2.75, 1);
            	\draw[->, line width=1pt, Green] (axis cs:1.25, 0.07) to [out=90, in=90, looseness=1.5] (axis cs:1.75, 0);
            
            \end{axis}
        \end{tikzpicture}
    };
    
\node[above= of hist_corr, yshift=-30pt, xshift=15pt] () {Minimize $\text{CE}(\textcolor{Green}{p_i}, y_i)$};

\node[right=of incorr_batch, align=center] (hist_incorr) {
        \begin{tikzpicture}
            \begin{axis}[
                width=6.5cm, % Width of the plot
                height=3.4cm, % Height of the plot
                axis lines=left, % Draw x and y axes
%                xlabel={Class},
               	ylabel={Probability},
				axis line style={thick}, % Make the axes thick
                xmin=1, xmax=6.25, % x-axis range
                ymin=-0.2, ymax=1.25, % y-axis range
                domain=0:10, % Range for the function
                xtick=\empty, % Disable ticks
                xticklabels={C1, C2, C3, C4, C5},
                axis on top,
                legend style={
                    at={(1.075, 0.05)}, % Position: bottom-right inside the plot
                    anchor=south east, % Align the legend to the bottom-right
                    draw=none, % Remove border around the legend
                    fill=none, % Transparent background
                    font=\small % Smaller font size
                },
                legend image post style={xscale=0.5},
                ybar interval=0.66,
            ]
            % 	\draw[lightgray, dash pattern=on 0.5pt off 0.5pt] (axis cs:0, 1) -- (axis cs:6, 1);
            	\draw[lightgray] (axis cs:0, 0) -- (axis cs:6, 0);
			\draw[darkgray, dash pattern=on 2pt off 1pt] (axis cs:0, 0.2) -- (axis cs:6, 0.2);
            \addplot[Red, fill=Red!33, line width=1pt] coordinates {(1,0.07) (2,0.13) (3,0.03) (4,0.67) (5,0.1) (6,1)};
            \addplot[fill=black] coordinates {(1,0.2) (2,0.2) (3,0.2) (4,0.2) (5,0.2) (6,1)};
            
            	\draw[->, line width=1pt, red] (axis cs:5.25, 0.1) to [out=90, in=90, looseness=2.0] (axis cs:5.75, 0.2);
            	\draw[->, line width=1pt, red] (axis cs:4.25, 0.67) to [out=90, in=90, looseness=2.0] (axis cs:4.75, 0.2);
            	\draw[->, line width=1pt, red] (axis cs:3.25, 0.03) to [out=90, in=90, looseness=2.0] (axis cs:3.75, 0.2);
            	\draw[->, line width=1pt, red] (axis cs:2.25, 0.13) to [out=90, in=90, looseness=2.0] (axis cs:2.75, 0.2);
            	\draw[->, line width=1pt, red] (axis cs:1.25, 0.07) to [out=90, in=90, looseness=2.0] (axis cs:1.75, 0.2);
            	
            	
            \end{axis}
        \end{tikzpicture}
    };
    
\node[below= of hist_incorr, yshift=30pt, xshift=15pt] () {Minimize $\text{KL}\left(\textcolor{red}{p_i} \parallel \mathcal{U}\right)$};

\draw[->, thick] (corr_batch) -- (hist_corr);
\draw[->, thick] (incorr_batch) -- (hist_incorr);
	
\end{tikzpicture}
